Closed-loop Performance Optimization of Model Predictive Control with Robustness Guarantees

Model mismatch and process noise are two frequently occurring phenomena that can drastically affect the performance of model predictive control (MPC) in practical applications. We propose a principled way to tune the cost function and the constraints of linear MPC schemes to improve the closed-loop performance and robust constraint satisfaction on uncertain nonlinear dynamics with additive noise. The tuning is performed using a novel MPC tuning algorithm based on backpropagation developed in our earlier work. Using the scenario approach, we provide probabilistic bounds on the likelihood of closed-loop constraint violation over a finite horizon. We showcase the effectiveness of the proposed method on linear and nonlinear simulation examples.

==> Figures/block.tex <==
\begin{center}
\scalebox{0.95}{
\begin{tikzpicture}[auto, -latex, semithick, font=\scriptsize]

% \node [input] (in) {};
\node [align=center] (in) {Problem\\Specification};
\node [draw,rectangle,minimum height=2em,minimum width=2em,right of = in, node distance = 2cm, align=center] (alg2) {Optimize\\ Nominal\\ Performance};
\node [above of = alg2,node distance = 0.75cm] (text_alg2) {\hyperref[alg:NP_bpmpc_nominal]{(Alg. 3)}};
\node [draw,rectangle,minimum height=2em,minimum width=2em,right of = alg2, node distance = 2.15cm, align=center] (alg3) {Optimize\\ Constraint\\ Satisfaction};
\node [above of = alg3, node distance = 0.75cm] (text_alg3) {\hyperref[alg:RCS_bpmpc_constraints]{(Alg. 4)}};
\node [right of = alg3, node distance = 2.2cm, yshift = 0.5cm, align=center] (out1) {Deploy on\\ Real System};
\node [right of = alg3, node distance = 2.2cm, yshift = -0.5cm, align=center] (out2) {Compute\\ Confidence\\ (\cref{thm:RCS_scenario})};
\node [right of = out2, node distance = 1.4cm] (eps) {$\epsilon$};


\node (s) [below of = alg3, node distance = 1.15cm] {Data set $\mathcal{S}$};

\draw [draw,-latex] (in) -- (alg2);
\draw [draw,-latex] (alg2) -- node [pos=0.5,above] {$\theta^*$} (alg3);
\draw [draw,-latex] (alg2) -- node [pos=0.5,above] {$\theta^*$} (alg3);
\draw [draw,-latex] ([yshift=0.25cm]alg3.east) -- node [pos=0.5,above] {$\tilde{\theta}^*$} (out1);
\draw [draw,-latex] ([yshift=-0.25cm]alg3.east) -- node [pos=0.5,above] {$\mathcal{T}^*$} (out2);
\draw [draw,-latex] (out2.east) -- (eps);

\draw [draw,-latex] (s.north) -- (alg3.south);

\end{tikzpicture}}
\end{center}
